Dynamic self-triggered control for nonlinear systems with delays

Self-triggered control (STC) is a resource efficient approach to determine sampling instants for Networked Control Systems (NCS). Recently, a dynamic STC strategy based on hybrid Lyapunov functions for nonlinear NCS has been proposed in Hertneck and Allg\"ower (2021b), however with the limitation to NCS without transmission delays. In this paper, we extend this strategy for nonlinear NCS with transmission delays. The capability to handle systems with delays makes it possible to use the resulting dynamic STC mechanism in many practical scenarios where instant transmissions without delays cannot be guaranteed. The proposed dynamic STC mechanism guarantees stability despite bounded transmission delays. The effectiveness of the mechanism is illustrated with a numerical example and compared to state-of-the art literature.

==> img/sampling_intervals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.10in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10.0013731763564,
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ytick={0,0.05,0.1},
yticklabels={$0$,$0.05$,$0.1$},
ymin=-0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={sampling intervals in \SI{}{\second}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
0	0.0122838096918278\\
0.0122838096918278	0.0566988666522413\\
0.0689826763440691	0.0567695556112723\\
0.125752231955341	0.0589128171238444\\
0.184665049079186	0.0589128171238444\\
0.24357786620303	0.0611942875924311\\
0.304772153795461	0.0617929896532463\\
0.366565143448707	0.0635821812377271\\
0.430147324686435	0.0642476061619815\\
0.494394930848416	0.0661063767648644\\
0.560501307613281	0.0661063767648644\\
0.626607684378145	0.068806077533638\\
0.695413761911783	0.068806077533638\\
0.764219839445421	0.0698643479065734\\
0.834084187351994	0.0717234771467389\\
0.905807664498733	0.0717234771467389\\
0.977531141645472	0.0733273774588774\\
1.05085851910435	0.0748610134608414\\
1.12571953256519	0.0748610134608414\\
1.20058054602603	0.0761607108654127\\
1.27674125689145	0.0782800221587426\\
1.35502127905019	0.0782800221587426\\
1.43330130120893	0.0782800221587426\\
1.51158132336767	0.0802611601740347\\
1.59184248354171	0.0820240227107351\\
1.67386650625244	0.0820240227107351\\
1.75589052896318	0.0820240227107351\\
1.83791455167391	0.0820240227107351\\
1.91993857438465	0.0820240227107351\\
2.00196259709538	0.0820240227107351\\
2.08398661980612	0.0820240227107351\\
2.16601064251685	0.0820240227107351\\
2.24803466522759	0.0820240227107351\\
2.33005868793832	0.0820240227107351\\
2.41208271064906	0.0829396405156724\\
2.49502235116473	0.0838651972381489\\
2.57888754840288	0.0848232153849462\\
2.66371076378783	0.0858020074313144\\
2.74951277121914	0.0861555466759216\\
2.83566831789506	0.0861555466759216\\
2.92182386457098	0.0861555466759216\\
3.00797941124691	0.0861555466759216\\
3.09413495792283	0.0861555466759216\\
3.18029050459875	0.0861555466759216\\
3.26644605127467	0.0862606925639611\\
3.35270674383863	0.0868560878847791\\
3.43956283172341	0.0873852483067512\\
3.52694808003016	0.0878940808099818\\
3.61484216084014	0.0883864980783011\\
3.70322865891844	0.088857636929108\\
3.79208629584755	0.0893117676695247\\
3.88139806351708	0.0897620692722506\\
3.97116013278933	0.0902056795408569\\
4.06136581233018	0.090637724153046\\
4.15200353648323	0.0907205876266772\\
4.24272412410991	0.0907205876266772\\
4.33344471173659	0.0907205876266772\\
4.42416529936326	0.0907205876266772\\
4.51488588698994	0.0907205876266772\\
4.60560647461662	0.0907205876266772\\
4.69632706224329	0.0907205876266772\\
4.78704764986997	0.0907205876266772\\
4.87776823749665	0.0907205876266772\\
4.96848882512333	0.0907205876266772\\
5.05920941275	0.0907205876266772\\
5.14993000037668	0.0907205876266772\\
5.24065058800336	0.0907205876266772\\
5.33137117563003	0.0907205876266772\\
5.42209176325671	0.0907205876266772\\
5.51281235088339	0.0907205876266772\\
5.60353293851007	0.0908142038406271\\
5.69434714235069	0.0909938434445304\\
5.78534098579522	0.091163458124212\\
5.87650444391944	0.0913271857353601\\
5.9678316296548	0.0914811424834739\\
6.05931277213827	0.091622158742532\\
6.1509349308808	0.0917510939754955\\
6.2426860248563	0.0918688330927851\\
6.33455485794908	0.0919763747349798\\
6.42653123268406	0.0920749426982447\\
6.51860617538231	0.0921659842350083\\
6.61077215961732	0.0922512532105587\\
6.70302341282787	0.0923330064353316\\
6.79535641926321	0.0924140942965194\\
6.88777051355973	0.0924980359539518\\
6.98026854951368	0.0925858122232065\\
7.07285436173688	0.0926775678973576\\
7.16553192963424	0.092773405053461\\
7.2583053346877	0.0928734131787922\\
7.35117874786649	0.0929776616636222\\
7.44415640953012	0.0930861938606675\\
7.53724260339078	0.0931990195505422\\
7.63044162294133	0.0933161057239761\\
7.7237577286653	0.0934373652921093\\
7.81719509395741	0.0935626432687232\\
7.91075773722613	0.0936916998616555\\
8.00444943708779	0.0938241897787718\\
8.09827362686656	0.093959636887472\\
8.19223326375404	0.0940974031553858\\
8.28633066690942	0.0942366505292253\\
8.38056731743865	0.0943762940587929\\
8.47494361149744	0.0945158801490739\\
8.56945949164651	0.0946557558903882\\
8.6641152475369	0.0947963156917819\\
8.75891156322868	0.0949379859353892\\
8.85384954916407	0.0950811978583292\\
8.9489307470224	0.0952263488248493\\
9.04415709584725	0.0953737950702786\\
9.13953089091753	0.0955238459007732\\
9.23505473681831	0.0956767577894494\\
9.33073149460776	0.0958059545355187\\
9.42653744914328	0.0958059545355187\\
9.52234340367879	0.0958059545355187\\
9.61814935821431	0.0958059545355187\\
9.71395531274983	0.0958059545355187\\
9.80976126728535	0.0958059545355187\\
9.90556722182087	0.0958059545355187\\
};
\end{axis}
%
%\begin{axis}[%
%width=15.625in,
%height=7.292in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> img/state_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=1.10in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
ymin=-0.8,
ymax=2,
ytick={0,0.1,1,2},
yticklabels={$0$,$\color{white}0.05$,$1$,$2$},
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
ylabel={\color{white}sampling intervals in \SI{}{\second}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	2\\
0.0122838096918278	1.97643888070806\\
0.0689826763440691	1.87666207918441\\
0.125752231955341	1.775309578563\\
0.184665049079186	1.66886580334816\\
0.24357786620303	1.56525750115364\\
0.304772153795461	1.46476414132547\\
0.366565143448707	1.37249001655772\\
0.430147324686435	1.28630728312752\\
0.494394930848416	1.20666132061006\\
0.560501307613281	1.1309705958372\\
0.626607684378145	1.06040975595311\\
0.695413761911783	0.991644579626049\\
0.764219839445421	0.927006383243049\\
0.834084187351994	0.86525485612525\\
0.905807664498733	0.805673974067516\\
0.977531141645472	0.749757978448383\\
1.05085851910435	0.696217533207426\\
1.12571953256519	0.645171891932928\\
1.20058054602603	0.597627506199642\\
1.27674125689145	0.552651631678103\\
1.35502127905019	0.509777320447635\\
1.43330130120893	0.47012932932497\\
1.51158132336767	0.43349672707079\\
1.59184248354171	0.398819221069852\\
1.67386650625244	0.366182378018252\\
1.75589052896318	0.336192412434586\\
1.83791455167391	0.308643051867744\\
1.91993857438465	0.283341037881363\\
2.00196259709538	0.260106567205966\\
2.08398661980612	0.238773003260285\\
2.16601064251685	0.21918633866757\\
2.24803466522759	0.201204518146479\\
2.33005868793832	0.184696694358931\\
2.41208271064906	0.169542463577417\\
2.49502235116473	0.155475900578173\\
2.57888754840288	0.142432110856977\\
2.66371076378783	0.130345906577082\\
2.74951277121914	0.119157500751621\\
2.83566831789506	0.108887183272052\\
2.92182386457098	0.0995019916960649\\
3.00797941124691	0.0909256855729257\\
3.09413495792283	0.0830885643575288\\
3.18029050459875	0.075926927983306\\
3.26644605127467	0.069382562293074\\
3.35270674383863	0.0633949726067731\\
3.43956283172341	0.0578863485363757\\
3.52694808003016	0.0528257387443217\\
3.61484216084014	0.0481806489716781\\
3.70322865891844	0.0439202747901285\\
3.79208629584755	0.0400159205206978\\
3.88139806351708	0.0364404672670248\\
3.97116013278933	0.0331680660242391\\
4.06136581233018	0.0301748095612415\\
4.15200353648323	0.0274386364650606\\
4.24272412410991	0.0249482929413085\\
4.33344471173659	0.0226839731131729\\
4.42416529936326	0.0206251640800762\\
4.51488588698994	0.0187532135918442\\
4.60560647461662	0.0170511622799521\\
4.69632706224329	0.0155035900133595\\
4.78704764986997	0.0140964761978664\\
4.87776823749665	0.0128170727542623\\
4.96848882512333	0.011653788624729\\
5.05920941275	0.0105960847613041\\
5.14993000037668	0.00963437864512494\\
5.24065058800336	0.00875995747147825\\
5.33137117563003	0.00796489921417301\\
5.42209176325671	0.00724200085412193\\
5.51281235088339	0.00658471312191588\\
5.60353293851007	0.00598708116318443\\
5.69434714235069	0.00544313010132101\\
5.78534098579522	0.00494762119266074\\
5.87650444391944	0.00449638073171824\\
5.9678316296548	0.00408555843733159\\
6.05931277213827	0.00371164255489633\\
6.1509349308808	0.00337142428519091\\
6.2426860248563	0.00306195633146605\\
6.33455485794908	0.00278053418913471\\
6.42653123268406	0.00252467816573635\\
6.51860617538231	0.00229211622588646\\
6.61077215961732	0.00208076805317137\\
6.70302341282787	0.00188873005335717\\
6.79535641926321	0.00171426111398628\\
6.88777051355973	0.00155576943817392\\
6.98026854951368	0.00141180042407542\\
7.07285436173688	0.00128103014750976\\
7.16553192963424	0.00116225508092477\\
7.2583053346877	0.00105438120950008\\
7.35117874786649	0.000956414078233672\\
7.44415640953012	0.00086744974680484\\
7.53724260339078	0.000786666565776812\\
7.63044162294133	0.000713317699860814\\
7.7237577286653	0.000646724330419454\\
7.81719509395741	0.000586269475566981\\
7.91075773722613	0.000531392371823225\\
8.00444943708779	0.000481583366372094\\
8.09827362686656	0.000436379273609118\\
8.19223326375404	0.000395359153878482\\
8.28633066690942	0.000358140476136913\\
8.38056731743865	0.000324375629775732\\
8.47494361149744	0.000293748754015967\\
8.56945949164651	0.00026597258123715\\
8.6641152475369	0.000240785635044919\\
8.75891156322868	0.000217949969192678\\
8.85384954916407	0.000197249103816504\\
8.9489307470224	0.000178486142402998\\
9.04415709584725	0.000161482053561563\\
9.13953089091753	0.000146074095642118\\
9.23505473681831	0.000132114373056738\\
9.33073149460776	0.000119468514296249\\
9.42653744914328	0.000108017660903652\\
9.52234340367879	9.7664345452727e-05\\
9.61814935821431	8.83033782863615e-05\\
9.71395531274983	7.98396444540591e-05\\
9.80976126728535	7.21871456138285e-05\\
9.90556722182087	6.52681262235651e-05\\
10.0013731763564	5.90122834822156e-05\\
};
\addlegendentry{x(t)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0004	1.30728724172722\\
0.0126838096918278	1.42615407792786\\
0.0693826763440691	1.74260315609837\\
0.126152231955341	1.77521846495042\\
0.185065049079186	1.56394616875456\\
0.24397786620303	1.20564123852489\\
0.305172153795461	0.796267203120348\\
0.366965143448708	0.422521129548933\\
0.430547324686435	0.107653743521651\\
0.494794930848416	-0.138178435574134\\
0.56090130761328	-0.325247448871295\\
0.627007684378145	-0.457731910103102\\
0.695813761911783	-0.549598969097167\\
0.764619839445421	-0.605276646347005\\
0.834484187351994	-0.63388358493602\\
0.906207664498733	-0.641817423334732\\
0.977931141645472	-0.634383734985187\\
1.05125851910435	-0.61601744161564\\
1.12611953256519	-0.590082550701518\\
1.20098054602603	-0.559913615045513\\
1.27714125689145	-0.527074690256284\\
1.35542127905019	-0.492660344370187\\
1.43370130120893	-0.458692963135686\\
1.51198132336767	-0.425865037496202\\
1.59224248354171	-0.39378497299624\\
1.67426650625244	-0.362895327397709\\
1.75629052896318	-0.33404731432485\\
1.83831455167391	-0.307243709178996\\
1.92033857438465	-0.282428430171584\\
2.00236259709538	-0.259511506971731\\
2.08438661980612	-0.238385050832535\\
2.16641064251685	-0.218933435725963\\
2.24843466522759	-0.201039664205455\\
2.33045868793832	-0.184589240132524\\
2.41248271064906	-0.169472425768922\\
2.49542235116473	-0.15543047878636\\
2.57928754840288	-0.142402802284725\\
2.66411076378783	-0.130327094075811\\
2.74991277121914	-0.119145490015203\\
2.83606831789506	-0.10887952997211\\
2.92222386457098	-0.0994971150040755\\
3.00837941124691	-0.0909225781493808\\
3.09453495792283	-0.083086584314834\\
3.18069050459875	-0.0759256663070076\\
3.26684605127467	-0.0693817583582582\\
3.35310674383863	-0.063394460637953\\
3.43996283172341	-0.0578860235610603\\
3.52734808003016	-0.052825533061691\\
3.61524216084014	-0.0481805191542393\\
3.70362865891844	-0.0439201930763839\\
3.79248629584755	-0.0400158692187363\\
3.88179806351708	-0.0364404351385857\\
3.97156013278933	-0.0331680459531608\\
4.06176581233018	-0.0301747970531035\\
4.15240353648323	-0.0274386286885886\\
4.24312412410991	-0.0249482881087829\\
4.33384471173659	-0.0226839701101018\\
4.42456529936326	-0.020625162213881\\
4.51528588698994	-0.0187532124321366\\
4.60600647461662	-0.0170511615592763\\
4.69672706224329	-0.0155035895655108\\
4.78744764986997	-0.0140964759195602\\
4.87816823749665	-0.0128170725813148\\
4.96888882512333	-0.0116537885172544\\
5.05960941275	-0.0105960846945163\\
5.15033000037668	-0.00963437860362107\\
5.24105058800336	-0.00875995744568655\\
5.33177117563003	-0.0079648991981453\\
5.42249176325671	-0.00724200084416185\\
5.51321235088339	-0.0065847131157264\\
5.60393293851007	-0.0059870811593381\\
5.69474714235069	-0.00544313009893202\\
5.78574098579522	-0.00494762119117839\\
5.87690444391944	-0.0044963807307993\\
5.9682316296548	-0.00408555843676244\\
6.05971277213827	-0.00371164255454412\\
6.1513349308808	-0.00337142428497312\\
6.2430860248563	-0.00306195633133148\\
6.33495485794908	-0.00278053418905161\\
6.42693123268406	-0.00252467816568507\\
6.51900617538231	-0.00229211622585482\\
6.61117215961732	-0.00208076805315187\\
6.70342341282787	-0.00188873005334515\\
6.79575641926321	-0.00171426111397888\\
6.88817051355973	-0.00155576943816936\\
6.98066854951368	-0.00141180042407262\\
7.07325436173688	-0.00128103014750803\\
7.16593192963424	-0.00116225508092371\\
7.2587053346877	-0.00105438120949943\\
7.35157874786649	-0.000956414078233272\\
7.44455640953012	-0.000867449746804594\\
7.53764260339078	-0.000786666565776661\\
7.63084162294133	-0.000713317699860721\\
7.7241577286653	-0.000646724330419397\\
7.81759509395741	-0.000586269475566946\\
7.91115773722613	-0.000531392371823204\\
8.00484943708779	-0.000481583366372081\\
8.09867362686656	-0.00043637927360911\\
8.19263326375404	-0.000395359153878477\\
8.28673066690942	-0.000358140476136911\\
8.38096731743865	-0.00032437562977573\\
8.47534361149744	-0.000293748754015966\\
8.56985949164651	-0.00026597258123715\\
8.6645152475369	-0.000240785635044918\\
8.75931156322869	-0.000217949969192677\\
8.85424954916408	-0.000197249103816504\\
8.9493307470224	-0.000178486142402998\\
9.04455709584725	-0.000161482053561563\\
9.13993089091753	-0.000146074095642118\\
9.23545473681831	-0.000132114373056738\\
9.33113149460776	-0.000119468514296249\\
9.42693744914328	-0.000108017660903652\\
9.5227434036788	-9.7664345452727e-05\\
9.61854935821431	-8.83033782863615e-05\\
9.71435531274983	-7.98396444540591e-05\\
9.81016126728535	-7.21871456138285e-05\\
9.90596722182087	-6.52681262235651e-05\\
10.0013731763564	-6.52681262235651e-05\\
};
\addlegendentry{u(t)}

\end{axis}


%\begin{axis}[%
%	width=4.5in,
%	height=2in,
%	at={(0in,-2.5in)},
%	scale only axis,
%	xmin=0,
%	xmax=10.0013731763564,
%	xlabel style={font=\color{white!15!black}},
%	xlabel={time in s},
%	ymin=-0,
%	ymax=0.1,
%	ylabel style={font=\color{white!15!black}},
%	ylabel={intertransmission time in s},
%	axis background/.style={fill=white},
%	axis x line*=bottom,
%	axis y line*=left,
%	legend style={legend cell align=left, align=left, draw=white!15!black}
%	]
%	\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
%		0	0.0122838096918278\\
%		0.0122838096918278	0.0566988666522413\\
%		0.0689826763440691	0.0567695556112723\\
%		0.125752231955341	0.0589128171238444\\
%		0.184665049079186	0.0589128171238444\\
%		0.24357786620303	0.0611942875924311\\
%		0.304772153795461	0.0617929896532463\\
%		0.366565143448707	0.0635821812377271\\
%		0.430147324686435	0.0642476061619815\\
%		0.494394930848416	0.0661063767648644\\
%		0.560501307613281	0.0661063767648644\\
%		0.626607684378145	0.068806077533638\\
%		0.695413761911783	0.068806077533638\\
%		0.764219839445421	0.0698643479065734\\
%		0.834084187351994	0.0717234771467389\\
%		0.905807664498733	0.0717234771467389\\
%		0.977531141645472	0.0733273774588774\\
%		1.05085851910435	0.0748610134608414\\
%		1.12571953256519	0.0748610134608414\\
%		1.20058054602603	0.0761607108654127\\
%		1.27674125689145	0.0782800221587426\\
%		1.35502127905019	0.0782800221587426\\
%		1.43330130120893	0.0782800221587426\\
%		1.51158132336767	0.0802611601740347\\
%		1.59184248354171	0.0820240227107351\\
%		1.67386650625244	0.0820240227107351\\
%		1.75589052896318	0.0820240227107351\\
%		1.83791455167391	0.0820240227107351\\
%		1.91993857438465	0.0820240227107351\\
%		2.00196259709538	0.0820240227107351\\
%		2.08398661980612	0.0820240227107351\\
%		2.16601064251685	0.0820240227107351\\
%		2.24803466522759	0.0820240227107351\\
%		2.33005868793832	0.0820240227107351\\
%		2.41208271064906	0.0829396405156724\\
%		2.49502235116473	0.0838651972381489\\
%		2.57888754840288	0.0848232153849462\\
%		2.66371076378783	0.0858020074313144\\
%		2.74951277121914	0.0861555466759216\\
%		2.83566831789506	0.0861555466759216\\
%		2.92182386457098	0.0861555466759216\\
%		3.00797941124691	0.0861555466759216\\
%		3.09413495792283	0.0861555466759216\\
%		3.18029050459875	0.0861555466759216\\
%		3.26644605127467	0.0862606925639611\\
%		3.35270674383863	0.0868560878847791\\
%		3.43956283172341	0.0873852483067512\\
%		3.52694808003016	0.0878940808099818\\
%		3.61484216084014	0.0883864980783011\\
%		3.70322865891844	0.088857636929108\\
%		3.79208629584755	0.0893117676695247\\
%		3.88139806351708	0.0897620692722506\\
%		3.97116013278933	0.0902056795408569\\
%		4.06136581233018	0.090637724153046\\
%		4.15200353648323	0.0907205876266772\\
%		4.24272412410991	0.0907205876266772\\
%		4.33344471173659	0.0907205876266772\\
%		4.42416529936326	0.0907205876266772\\
%		4.51488588698994	0.0907205876266772\\
%		4.60560647461662	0.0907205876266772\\
%		4.69632706224329	0.0907205876266772\\
%		4.78704764986997	0.0907205876266772\\
%		4.87776823749665	0.0907205876266772\\
%		4.96848882512333	0.0907205876266772\\
%		5.05920941275	0.0907205876266772\\
%		5.14993000037668	0.0907205876266772\\
%		5.24065058800336	0.0907205876266772\\
%		5.33137117563003	0.0907205876266772\\
%		5.42209176325671	0.0907205876266772\\
%		5.51281235088339	0.0907205876266772\\
%		5.60353293851007	0.0908142038406271\\
%		5.69434714235069	0.0909938434445304\\
%		5.78534098579522	0.091163458124212\\
%		5.87650444391944	0.0913271857353601\\
%		5.9678316296548	0.0914811424834739\\
%		6.05931277213827	0.091622158742532\\
%		6.1509349308808	0.0917510939754955\\
%		6.2426860248563	0.0918688330927851\\
%		6.33455485794908	0.0919763747349798\\
%		6.42653123268406	0.0920749426982447\\
%		6.51860617538231	0.0921659842350083\\
%		6.61077215961732	0.0922512532105587\\
%		6.70302341282787	0.0923330064353316\\
%		6.79535641926321	0.0924140942965194\\
%		6.88777051355973	0.0924980359539518\\
%		6.98026854951368	0.0925858122232065\\
%		7.07285436173688	0.0926775678973576\\
%		7.16553192963424	0.092773405053461\\
%		7.2583053346877	0.0928734131787922\\
%		7.35117874786649	0.0929776616636222\\
%		7.44415640953012	0.0930861938606675\\
%		7.53724260339078	0.0931990195505422\\
%		7.63044162294133	0.0933161057239761\\
%		7.7237577286653	0.0934373652921093\\
%		7.81719509395741	0.0935626432687232\\
%		7.91075773722613	0.0936916998616555\\
%		8.00444943708779	0.0938241897787718\\
%		8.09827362686656	0.093959636887472\\
%		8.19223326375404	0.0940974031553858\\
%		8.28633066690942	0.0942366505292253\\
%		8.38056731743865	0.0943762940587929\\
%		8.47494361149744	0.0945158801490739\\
%		8.56945949164651	0.0946557558903882\\
%		8.6641152475369	0.0947963156917819\\
%		8.75891156322868	0.0949379859353892\\
%		8.85384954916407	0.0950811978583292\\
%		8.9489307470224	0.0952263488248493\\
%		9.04415709584725	0.0953737950702786\\
%		9.13953089091753	0.0955238459007732\\
%		9.23505473681831	0.0956767577894494\\
%		9.33073149460776	0.0958059545355187\\
%		9.42653744914328	0.0958059545355187\\
%		9.52234340367879	0.0958059545355187\\
%		9.61814935821431	0.0958059545355187\\
%		9.71395531274983	0.0958059545355187\\
%		9.80976126728535	0.0958059545355187\\
%		9.90556722182087	0.0958059545355187\\
%	};
%\end{axis}



%\begin{axis}[%
%width=15.625in,
%height=7.292in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
